Uncomputably Complex Renormalisation Group Flows

Renormalisation group (RG) methods provide one of the most important techniques for analysing the physics of many-body systems, both analytically and numerically. By iterating an RG map, which "course-grains" the description of a many-body system and generates a flow in the parameter space, physical properties of interest can be extracted even for complex models. RG analysis also provides an explanation of physical phenomena such as universality. Many systems exhibit simple RG flows, but more complicated -- even chaotic -- behaviour is also known. Nonetheless, the structure of such RG flows can still be analysed, elucidating the physics of the system, even if specific trajectories may be highly sensitive to the initial point. In contrast, recent work has shown that important physical properties of quantum many-body systems, such as its spectral gap and phase diagram, can be uncomputable. In this work, we show that such undecidable systems exhibit a novel type of RG flow, revealing a qualitatively different and more extreme form of unpredictability than chaotic RG flows. In contrast to chaotic RG flows in which initially close points can diverge exponentially, trajectories under these novel uncomputable RG flows can remain arbitrarily close together for an uncomputable number of iterations, before abruptly diverging to different fixed points that are in separate phases. The structure of such uncomputable RG flows is so complex that it cannot be computed or approximated, even in principle. We give a mathematically rigorous construction of the block-renormalisation-group map for the original undecidable many-body system that appeared in the literature (Cubitt, P\'erez-Garcia, Wolf, Nature 528, 207-211 (2015)). We prove that each step of this RG map is computable, and that it converges to the correct fixed points, yet the resulting RG flow is uncomputable.

==> images_tex_files/3-squares_1.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}

	\begin{tikzpicture}
		%---label--------------
		\node[draw,circle] at (-1,3) {\Large 1};
		%---colored grid-------
		\fill[mydarkgrey] (2,2) rectangle (4,4);
		\foreach \x in {0,4}
			\foreach \y in {0,4}
			{\fill[mydarkgrey] (\x,\y) rectangle (\x +2,\y +2);}
			
		\foreach \x in {0,2}
			{\fill[mylightgrey] (\x,\x+2) rectangle (\x +2,\x+4);
			\fill[mylightgrey] (\x+2,\x) rectangle (\x +4,\x+2);}
		
	%================================
		\begin{scope}[shift={(0,4)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
		\end{scope}
		
		
		\begin{scope}[shift={(1,5)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
		\end{scope}
		
		\begin{scope}[shift={(0,5)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.35,0) -- (0.35,1);
		\node at (0.35,0.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(1,4)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[<-,very  thick] (0.35,0) -- (0.35,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0,0.35) -- (1,0.35);
		\node at (0.5,0.35) {$\times$};
		\end{scope}
		
		
		\begin{scope}[shift={(2,4)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
		\end{scope}
		
		\begin{scope}[shift={(2,5)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[->,very thick] (0,0.65) -- (1,0.65);
		\draw[->,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.65,0) -- (0.65,1);
		\node at (0.65,0.5) {$\times$};
		\end{scope}
		
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
		
		\begin{scope}[shift={(1,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
		\end{scope}
		
		\begin{scope}[shift={(0,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.35,0) -- (0.35,1);
		\node at (0.35,0.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(1,0)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0,0.35) -- (1,0.35);
		\node at (0.5,0.35) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(0,2)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
		\end{scope}
		
		\begin{scope}[shift={(2,0)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
		\end{scope}
		
		\begin{scope}[shift={(2,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[->,very thick] (0,0.35) -- (1,0.35);
		\draw[->,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.65,0) -- (0.65,1);
		\node at (0.65,0.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(1,2)}]
		\draw (0,0) rectangle (1,1);
		\draw[->,  thick] (0.5,0) -- (0.5,1);
		\draw[->, very thick] (0.35,0) -- (0.35,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0,0.65) -- (1,0.65);
		\node at (0.5,0.65) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(2,2)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
		\end{scope}	
		
		
		\begin{scope}[shift={(0,3)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(2,3)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
		
		
		\begin{scope}[shift={(1,3)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.35,0) -- (0.35,1);
		\node at (0.35,0.5) {$\times$};
		\end{scope}
		
		%--------central cross--------------
		\begin{scope}[shift={(3,3)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
		\end{scope}
		%---------------------------------
		\begin{scope}[shift={(3,0)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[<-,  very thick] (0.35,0) -- (0.35,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
		
		
		\begin{scope}[shift={(3,2)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[<-,  very thick] (0.35,0) -- (0.35,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
		
		
		\begin{scope}[shift={(3,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[<-, very thick] (0.35,0) -- (0.35,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0,0.35) -- (1,0.35);
		\node at (0.5,0.35) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(3,4)}]
		\draw (0,0) rectangle (1,1);
		\draw[->,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (5,0.5) at (0.5,0.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(3,5)}]
		\draw (0,0) rectangle (1,1);
		\draw[->,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0,0.65) -- (1,0.65);
		\node at (0.5,0.65) {$\times$};
		\end{scope}
		
		
		\begin{scope}[shift={(4,0)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
		\end{scope}
		
		
		\begin{scope}[shift={(4,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,very thick] (0,0.35) -- (1,0.35);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.35,0) -- (0.35,1);
		\node at (0.35,0.5) {$\times$};
		\end{scope}
		
		
		\begin{scope}[shift={(4,2)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
		\end{scope}
		
		\begin{scope}[shift={(4,3)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[->,thick] (0,0.5) -- (1,0.5);
		\draw[->,very thick] (0,0.65) -- (1,0.65);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(4,4)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
		\end{scope}
		
		
		\begin{scope}[shift={(4,5)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,very thick] (0,0.65) -- (1,0.65);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.35,0) -- (0.35,1);
		\node at (0.35,0.5) {$\times$};
		\end{scope}
		
		
		\begin{scope}[shift={(5,0)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0,0.35) -- (1,0.35);
		\node at (0.5,0.35) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(5,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
		\end{scope}
		
		\begin{scope}[shift={(5,2)}]
		\draw (0,0) rectangle (1,1);
		\draw[->,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[->, very thick] (0.65,0) -- (0.65,1);
		\draw[very thick] (0,0.65) -- (1,0.65);
		\node at (0.5,0.65) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(5,3)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[->,very thick] (0,0.65) -- (1,0.65);
		\draw[->,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.65,0) -- (0.65,1);
		\node at (0.65,0.5) {$\times$};
		\end{scope}
		
		
		\begin{scope}[shift={(5,4)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[<-,  very thick] (0.65,0) -- (0.65,1);
		\draw[very thick] (0,0.35) -- (1,0.35);
		\node at (0.5,0.35) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(5,5)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
		\end{scope}
		
		
		%======================
		\draw[->,thick] (7,3) -- (9,3);
		%======================
		\foreach \x in {10,12} {\fill[mydarkgrey] (\x,1.5) rectangle (\x+1,2.5);}
		\foreach \x in {10,12} {\fill[mydarkgrey] (\x,3.5) rectangle (\x+1,4.5);}
		\fill[mydarkgrey] (11,2.5) rectangle (12,3.5);
		\foreach \x in {10,12} {
				\fill[mylightgrey] (\x,2.5) rectangle (\x+1,3.5);
				\fill[mylightgrey] (11,\x-8.5) rectangle (12,\x-7.5);
			}
		
		%=====================
		
		\begin{scope}[shift={(10,1.5)}]
		
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
		
		\begin{scope}[shift={(1,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
		\end{scope}
		
		\begin{scope}[shift={(0,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.35,0) -- (0.35,1);
		\node at (0.35,0.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(1,0)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[<-, very thick] (0.35,0) -- (0.35,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0,0.35) -- (1,0.35);
		\node at (0.5,0.35) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(0,2)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
		\end{scope}
		
		\begin{scope}[shift={(2,0)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
		\end{scope}
		
		\begin{scope}[shift={(2,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[->,very thick] (0,0.65) -- (1,0.65);
		\draw[->,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0.65,0) -- (0.65,1);
		\node at (0.65,0.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(1,2)}]
		\draw (0,0) rectangle (1,1);
		\draw[->,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0,0.65) -- (1,0.65);
		\node at (0.5,0.65) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(2,2)}]
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
		\end{scope}	
		\end{scope}
		
	\end{tikzpicture}

\end{document}

==> images_tex_files/3-squares_2.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}

	\begin{tikzpicture}
	%---label--------------
	\node[draw,circle] at (-1,3) {\Large 2};
	%---colored grid-------
	\fill[mydarkgrey] (2,2) rectangle (4,4);
	\foreach \x in {0,4}
	\foreach \y in {0,4}
	{\fill[mydarkgrey] (\x,\y) rectangle (\x +2,\y +2);}
	
	\foreach \x in {0,2}
	{\fill[mylightgrey] (\x,\x+2) rectangle (\x +2,\x+4);
		\fill[mylightgrey] (\x+2,\x) rectangle (\x +4,\x+2);}
	
	%===========================
	\begin{scope}[shift={(0,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	
	\begin{scope}[shift={(1,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(0,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,very  thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(2,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(2,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(2,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(2,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}	
	
	
	\begin{scope}[shift={(0,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(2,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(1,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	%--------central cross--------------
	\begin{scope}[shift={(3,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	%---------------------------------
	\begin{scope}[shift={(3,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(3,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(3,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[<-,  very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(4,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	
	\begin{scope}[shift={(4,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(4,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(4,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(4,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	
	\begin{scope}[shift={(4,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(5,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(5,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(5,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(5,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(5,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[<-,  very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(5,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	
	%======================
	\draw[->,thick] (7,3) -- (9,3);
	%======================
	\foreach \x in {10,12} {\fill[mydarkgrey] (\x,1.5) rectangle (\x+1,2.5);}
	\foreach \x in {10,12} {\fill[mydarkgrey] (\x,3.5) rectangle (\x+1,4.5);}
	\fill[mydarkgrey] (11,2.5) rectangle (12,3.5);
	\foreach \x in {10,12} {
		\fill[mylightgrey] (\x,2.5) rectangle (\x+1,3.5);
		\fill[mylightgrey] (11,\x-8.5) rectangle (12,\x-7.5);
	}
	
	%=====================
	
	\begin{scope}[shift={(10,1.5)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[<-,  very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(2,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(2,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}	
	\end{scope}
	
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/3-squares_3.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}

	\begin{tikzpicture}
	%---label--------------
	\node[draw,circle] at (-1,3) {\Large 3};
	%---colored grid-------
	\fill[mydarkgrey] (2,2) rectangle (4,4);
	\foreach \x in {0,4}
	\foreach \y in {0,4}
	{\fill[mydarkgrey] (\x,\y) rectangle (\x +2,\y +2);}
	
	\foreach \x in {0,2}
	{\fill[mylightgrey] (\x,\x+2) rectangle (\x +2,\x+4);
		\fill[mylightgrey] (\x+2,\x) rectangle (\x +4,\x+2);}
	
	%===========================
	\begin{scope}[shift={(0,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	
	\begin{scope}[shift={(1,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(0,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,very  thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(2,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(2,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(2,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(2,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}	
	
	
	\begin{scope}[shift={(0,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(2,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(1,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	%--------central cross--------------
	\begin{scope}[shift={(3,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	%---------------------------------
	\begin{scope}[shift={(3,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(3,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(3,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(4,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	
	\begin{scope}[shift={(4,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(4,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(4,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(4,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	
	\begin{scope}[shift={(4,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(5,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(5,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(5,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(5,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(5,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[<-,  very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(5,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	
	%======================
	\draw[->,thick] (7,3) -- (9,3);
	%======================
	
	\foreach \x in {10,12} {\fill[mydarkgrey] (\x,1.5) rectangle (\x+1,2.5);}
	\foreach \x in {10,12} {\fill[mydarkgrey] (\x,3.5) rectangle (\x+1,4.5);}
	\fill[mydarkgrey] (11,2.5) rectangle (12,3.5);
	\foreach \x in {10,12} {
		\fill[mylightgrey] (\x,2.5) rectangle (\x+1,3.5);
		\fill[mylightgrey] (11,\x-8.5) rectangle (12,\x-7.5);
	}
	
	%=====================
	
	\begin{scope}[shift={(10,1.5)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(2,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(2,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}	
	\end{scope}
	
	\end{tikzpicture}

\end{document}

==> images_tex_files/3-squares_4.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}

	\begin{tikzpicture}
	%---label--------------
	\node[draw,circle] at (-1,3) {\Large 4};
	%---colored grid-------
	\fill[mydarkgrey] (2,2) rectangle (4,4);
	\foreach \x in {0,4}
	\foreach \y in {0,4}
	{\fill[mydarkgrey] (\x,\y) rectangle (\x +2,\y +2);}
	
	\foreach \x in {0,2}
	{\fill[mylightgrey] (\x,\x+2) rectangle (\x +2,\x+4);
		\fill[mylightgrey] (\x+2,\x) rectangle (\x +4,\x+2);}
	
	%===========================
	\begin{scope}[shift={(0,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	
	\begin{scope}[shift={(1,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(0,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,very  thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(2,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(2,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(2,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(2,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}	
	
	
	\begin{scope}[shift={(0,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(2,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(1,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	%--------central cross--------------
	\begin{scope}[shift={(3,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	%---------------------------------
	\begin{scope}[shift={(3,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(3,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(3,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(4,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	
	\begin{scope}[shift={(4,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(4,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(4,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(4,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	
	\begin{scope}[shift={(4,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(5,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(5,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(5,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(5,3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	
	\begin{scope}[shift={(5,4)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[<-,  very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(5,5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	
	%======================
	\draw[->,thick] (7,3) -- (9,3);
	%======================
	
	\foreach \x in {10,12} {\fill[mydarkgrey] (\x,1.5) rectangle (\x+1,2.5);}
	\foreach \x in {10,12} {\fill[mydarkgrey] (\x,3.5) rectangle (\x+1,4.5);}
	\fill[mydarkgrey] (11,2.5) rectangle (12,3.5);
	\foreach \x in {10,12} {
		\fill[mylightgrey] (\x,2.5) rectangle (\x+1,3.5);
		\fill[mylightgrey] (11,\x-8.5) rectangle (12,\x-7.5);
	}
	
	%=====================
	
	\begin{scope}[shift={(10,1.5)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(2,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(2,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}	
	\end{scope}
	
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/4_cross_supertiles.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	
	\begin{tikzpicture}
	%--first parity cross
	
	\draw (0,0) rectangle (2,2);
	\draw (0,1)--(2,1);
	\draw (1,0)--(1,2);
	
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,very  thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	%--second parity cross--
	
	\begin{scope}[shift={(3.5,0)}]
	\draw (0,0) rectangle (2,2);
	\draw (0,1)--(2,1);
	\draw (1,0)--(1,2);
	
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[<-,  very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	\end{scope}
	
	%--third parity cross--
	
	\begin{scope}[shift={(7,0)}]
	\draw (0,0) rectangle (2,2);
	\draw (0,1)--(2,1);
	\draw (1,0)--(1,2);
	
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	\end{scope}
	
	%--fourth parity cross--
	
	\begin{scope}[shift={(10.5,0)}]
	\draw (0,0) rectangle (2,2);
	\draw (0,1)--(2,1);
	\draw (1,0)--(1,2);
	
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\begin{scope}[shift={(1,1)}]
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	\end{scope}
	
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/All_Robinson_Tiles.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	
	     \begin{tikzpicture}
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	
	\begin{scope}[shift={(1.5,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	\begin{scope}[shift={(3,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(4.5,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\node at (6,0.5) {4 cross tiles};
	\end{scope}
	
	
	% ==================== up
	
	\begin{scope}[shift={(0,-1.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1.5,-1.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,-1.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(4.5,-1.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(6,-1.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(7.5,-1.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\node[anchor=west] at (2,0.5){6 up tiles};
	\end{scope}
	
	% ==================== right
	
	\begin{scope}[shift={(0,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1.5,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(4.5,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(6,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(7.5,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\node[anchor=west] at (2,0.5) {6 right tiles};
	\end{scope}
	
	% ====================== left
	
	\begin{scope}[shift={(0,-4.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1.5,-4.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,-4.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(4.5,-4.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(6,-4.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(7.5,-4.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.35,0) -- (0.35,1);
	\node at (0.35,0.5) {$\times$};
	\node[anchor=west] at (2,0.5) {6 left tiles};
	\end{scope}
	
	% ================================= down
	
	\begin{scope}[shift={(0,-6)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1.5,-6)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(3,-6)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(4.5,-6)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[<-,  very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(6,-6)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,  very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(7.5,-6)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\node[anchor=west] at (2,0.5) {6 down tiles};
	\end{scope}
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/H_string_1.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}	
	
	\begin{tikzpicture}
		
		\fill[mylightgrey] (0,0) rectangle (2,2);
		\fill[mydarkgrey] (2,0) rectangle (4,2);
		\fill[mylightgrey] (4,0) rectangle (6,2);	
		
		%-------------------------------------------------
		\draw (0,0) rectangle (1,1);
		\draw[<->, thick] (0.5, 0) -- (0.5,1);
		\draw[<->, thick] (0,0.5) -- (1,0.5);
		\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
		
		\begin{scope}[shift={(1,0)}]
		\draw (0,0) rectangle (1,1);
		\draw[->,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\draw[very thick] (0,0.65) -- (1,0.65);
		\node at (0.5,0.65) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(0,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(1,1)}]
		\draw (0,0) rectangle (1,1);
		\draw[thick] (0.5,0) -- (0.5,1);
		\draw[<-,thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
		
		%--------------------------------
		
		\begin{scope}[shift={(2,0)}]
		
			\draw (0,0) rectangle (1,1);
			\draw[<->, thick] (0.5, 0) -- (0.5,1);
			\draw[<->, thick] (0,0.5) -- (1,0.5);
			\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
		
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[->,  thick] (0.5,0) -- (0.5,1);
			\draw[->, very thick] (0.35,0) -- (0.35,1);
			\draw[thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(0,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0.35,0) -- (0.35,1);
			\node at (0.35,0.5) {$\times$};
			\end{scope}
		
		\end{scope}
		
		%--------------------------------
		
		\begin{scope}[shift={(4,0)}]
		
			\draw (0,0) rectangle (1,1);
			\draw[<->, thick] (0.5, 0) -- (0.5,1);
			\draw[<->, thick] (0,0.5) -- (1,0.5);
			\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[->,  thick] (0.5,0) -- (0.5,1);
			\draw[thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.65) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(0,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
		
		\end{scope}
		
		%===================================
		\draw[->,thick] (7,1) -- (9,1);
		%===================================
		
		\begin{scope}[shift={(10.5,0.5)}]
		
			\fill[mylightgrey] (0,0) rectangle (1,1);
			\fill[mydarkgrey] (1,0) rectangle (2,1);
			\fill[mylightgrey] (2,0) rectangle (3,1);	
			
			%-------------------------------------------------
			
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			
			
			\begin{scope}[shift={(2,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0.35,0) -- (0.35,1);
			\node at (0.35,0.5) {$\times$};
			\end{scope}
			
		\end{scope}
		
		%==============================================
		
		\begin{scope}[shift={(0,-3.5)}]
		
			\fill[mylightgrey] (0,0) rectangle (2,2);
			\fill[mydarkgrey] (2,0) rectangle (4,2);
			\fill[mylightgrey] (4,0) rectangle (6,2);	
			
			%-------------------------------------------------
			\draw (0,0) rectangle (1,1);
			\draw[<->, thick] (0.5, 0) -- (0.5,1);
			\draw[<->, thick] (0,0.5) -- (1,0.5);
			\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[->,  thick] (0.5,0) -- (0.5,1);
			\draw[thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.65) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(0,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.35) -- (1,0.35);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.35) -- (1,0.35);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			%--------------------------------
			
			\begin{scope}[shift={(2,0)}]
			
			\draw (0,0) rectangle (1,1);
			\draw[<->, thick] (0.5, 0) -- (0.5,1);
			\draw[<->, thick] (0,0.5) -- (1,0.5);
			\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[->,  thick] (0.5,0) -- (0.5,1);
			\draw[->, very thick] (0.35,0) -- (0.35,1);
			\draw[thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(0,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.35) -- (1,0.35);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,very thick] (0,0.35) -- (1,0.35);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0.35,0) -- (0.35,1);
			\node at (0.35,0.5) {$\times$};
			\end{scope}
			
			\end{scope}
			
			%--------------------------------
			
			\begin{scope}[shift={(4,0)}]
			
			\draw (0,0) rectangle (1,1);
			\draw[<->, thick] (0.5, 0) -- (0.5,1);
			\draw[<->, thick] (0,0.5) -- (1,0.5);
			\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[->,  thick] (0.5,0) -- (0.5,1);
			\draw[thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.65) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(0,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.35) -- (1,0.35);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.35) -- (1,0.35);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\end{scope}
			
			%===================================
			\draw[->,thick] (7,1) -- (9,1);
			%===================================
			
			\begin{scope}[shift={(10.5,0.5)}]
			
			\fill[mylightgrey] (0,0) rectangle (1,1);
			\fill[mydarkgrey] (1,0) rectangle (2,1);
			\fill[mylightgrey] (2,0) rectangle (3,1);	
			
			%-------------------------------------------------
			
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.35) -- (1,0.35);
			\node at (0.5,0.5) {$\times$};
			
			
			\begin{scope}[shift={(2,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.35) -- (1,0.35);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,very thick] (0,0.35) -- (1,0.35);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0.35,0) -- (0.35,1);
			\node at (0.35,0.5) {$\times$};
			\end{scope}
			
			\end{scope}
		
		\end{scope}
		
		%=======================
		
		
		\begin{scope}[shift={(0,-7)}]
		
			\fill[mylightgrey] (0,0) rectangle (2,2);
			\fill[mydarkgrey] (2,0) rectangle (4,2);
			\fill[mylightgrey] (4,0) rectangle (6,2);	
			
			%-------------------------------------------------
			\draw (0,0) rectangle (1,1);
			\draw[<->, thick] (0.5, 0) -- (0.5,1);
			\draw[<->, thick] (0,0.5) -- (1,0.5);
			\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[->,  thick] (0.5,0) -- (0.5,1);
			\draw[thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.65) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(0,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			%--------------------------------
			
			\begin{scope}[shift={(2,0)}]
			
			\draw (0,0) rectangle (1,1);
			\draw[<->, thick] (0.5, 0) -- (0.5,1);
			\draw[<->, thick] (0,0.5) -- (1,0.5);
			\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[->,  thick] (0.5,0) -- (0.5,1);
			\draw[->, very thick] (0.35,0) -- (0.35,1);
			\draw[thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(0,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,very thick] (0,0.65) -- (1,0.65);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0.35,0) -- (0.35,1);
			\node at (0.35,0.5) {$\times$};
			\end{scope}
			
			\end{scope}
			
			%--------------------------------
			
			\begin{scope}[shift={(4,0)}]
			
			\draw (0,0) rectangle (1,1);
			\draw[<->, thick] (0.5, 0) -- (0.5,1);
			\draw[<->, thick] (0,0.5) -- (1,0.5);
			\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[->,  thick] (0.5,0) -- (0.5,1);
			\draw[thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.65) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(0,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,1)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\end{scope}
			
			%===================================
			\draw[->,thick] (7,1) -- (9,1);
			%===================================
			
			\begin{scope}[shift={(10.5,0.5)}]
			
			\fill[mylightgrey] (0,0) rectangle (1,1);
			\fill[mydarkgrey] (1,0) rectangle (2,1);
			\fill[mylightgrey] (2,0) rectangle (3,1);	
			
			%-------------------------------------------------
			
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.5) {$\times$};
			
			
			\begin{scope}[shift={(2,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\draw[<-,very thick] (0,0.65) -- (1,0.65);
			\node at (0.5,0.5) {$\times$};
			\end{scope}
			
			\begin{scope}[shift={(1,0)}]
			\draw (0,0) rectangle (1,1);
			\draw[thick] (0.5,0) -- (0.5,1);
			\draw[<-,very thick] (0,0.65) -- (1,0.65);
			\draw[<-,thick] (0,0.5) -- (1,0.5);
			\node at (0.5,0.5) {$\times$};
			\draw[very thick] (0.35,0) -- (0.35,1);
			\node at (0.35,0.5) {$\times$};
			\end{scope}
			
			\end{scope}
		
		\end{scope}
		
	\end{tikzpicture}

\end{document}

==> images_tex_files/H_string_2.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}

	\begin{tikzpicture}
	
	\fill[mylightgrey] (0,0) rectangle (2,2);
	\fill[mydarkgrey] (2,0) rectangle (4,2);
	\fill[mylightgrey] (4,0) rectangle (6,2);	
	
	%-------------------------------------------------
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%--------------------------------
	
	\begin{scope}[shift={(2,0)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\end{scope}
	
	%--------------------------------
	
	\begin{scope}[shift={(4,0)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\end{scope}
	
	%===================================
	\draw[->,thick] (7,1) -- (9,1);
	%===================================
	
	\begin{scope}[shift={(10.5,0.5)}]
	
	\fill[mylightgrey] (0,0) rectangle (1,1);
	\fill[mydarkgrey] (1,0) rectangle (2,1);
	\fill[mylightgrey] (2,0) rectangle (3,1);	
	
	%-------------------------------------------------
	
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	
	
	\begin{scope}[shift={(2,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\end{scope}
	
	%==============================================
	
	\begin{scope}[shift={(0,-3.5)}]
	
	\fill[mylightgrey] (0,0) rectangle (2,2);
	\fill[mydarkgrey] (2,0) rectangle (4,2);
	\fill[mylightgrey] (4,0) rectangle (6,2);	
	
	%-------------------------------------------------
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%--------------------------------
	
	\begin{scope}[shift={(2,0)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\end{scope}
	
	%--------------------------------
	
	\begin{scope}[shift={(4,0)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\end{scope}
	
	%===================================
	\draw[->,thick] (7,1) -- (9,1);
	%===================================
	
	\begin{scope}[shift={(10.5,0.5)}]
	
	\fill[mylightgrey] (0,0) rectangle (1,1);
	\fill[mydarkgrey] (1,0) rectangle (2,1);
	\fill[mylightgrey] (2,0) rectangle (3,1);	
	
	%-------------------------------------------------
	
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	
	
	\begin{scope}[shift={(2,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\end{scope}
	
	\end{scope}
	
	%=======================
	
	
	\begin{scope}[shift={(0,-7)}]
	
	\fill[mylightgrey] (0,0) rectangle (2,2);
	\fill[mydarkgrey] (2,0) rectangle (4,2);
	\fill[mylightgrey] (4,0) rectangle (6,2);	
	
	%-------------------------------------------------
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%--------------------------------
	
	\begin{scope}[shift={(2,0)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\end{scope}
	
	%--------------------------------
	
	\begin{scope}[shift={(4,0)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\end{scope}
	
	%===================================
	\draw[->,thick] (7,1) -- (9,1);
	%===================================
	
	\begin{scope}[shift={(10.5,0.5)}]
	
	\fill[mylightgrey] (0,0) rectangle (1,1);
	\fill[mydarkgrey] (1,0) rectangle (2,1);
	\fill[mylightgrey] (2,0) rectangle (3,1);	
	
	%-------------------------------------------------
	
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	
	
	\begin{scope}[shift={(2,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\end{scope}
	
	\end{scope}
	
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/H_string_3.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}

	\begin{tikzpicture}
	
	%===========================right================
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%-------------------------
	
	\begin{scope}[shift={(0,-3.5)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}	
	
	\end{scope}	
	
	%-------------------------
	
	\begin{scope}[shift={(0,-7)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}	
	
	\end{scope}	
	
	%===========================left arms==============
	\begin{scope}[shift={(7.5,0)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%-------------------------
	
	\begin{scope}[shift={(0,-3.5)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}	
	
	\end{scope}	
	
	%-------------------------
	
	\begin{scope}[shift={(0,-7)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[<-,thick] (0,0.5) -- (1,0.5);
	\draw[<-,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}	
	
	\end{scope}	
	
	\end{scope}
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/Parity_Tiles.tex <==
\documentclass[tikz]{standalone}

\definecolor{mygreen}{RGB}{0,180,0}

\begin{document}
	
	\begin{tikzpicture}
	\fill[mygreen] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[mygreen] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[blue] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[blue] (0,1)--(0.5,0.5)--(1,1)--cycle;
	\node[anchor=west] at (1,0.5) {will be matched with horizontal tiles};
	
	\begin{scope}[shift={(0,-2)}]
	\fill[red] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[red] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[blue] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[blue] (0,1)--(0.5,0.5)--(1,1)--cycle;
	\node[anchor=west] at (1,0.5) {will be matched with cross tiles};
	\end{scope}
	
	\begin{scope}[shift={(8.5,0)}]
	\fill[mygreen] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[mygreen] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[yellow] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[yellow] (0,1)--(0.5,0.5)--(1,1)--cycle;
	\node[anchor=west] at (1,0.5) {will be matched with any tile};
	\end{scope}
	
	\begin{scope}[shift={(8.5,-2)}]
	\fill[red] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[red] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[yellow] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[yellow] (0,1)--(0.5,0.5)--(1,1)--cycle;
	\node[anchor=west] at (1,0.5) {will be matched with vertical tiles};
	\end{scope}
	
	\end{tikzpicture}
\end{document}

==> images_tex_files/V_string_1.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}


	\begin{tikzpicture}
	
	\fill[mylightgrey] (0,1) rectangle (2,-1);
	\fill[mydarkgrey] (0,-1) rectangle (2,-3);
	\fill[mylightgrey] (0,-3) rectangle (2,-5);
	%======================
	
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	
	\begin{scope}[shift={(0,-1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(0,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	\begin{scope}[shift={(0,-4)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\foreach \y in {0,1,3,4,5}
	{\begin{scope}[shift={(1,-1*\y)}]
		\draw (0,0) rectangle (1,1);
		\draw[->,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (5,0.5) at (0.5,0.5) {$\times$};
		\end{scope}
	}	
	
	\begin{scope}[shift={(1,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	
	%======================
	\draw[->,thick] (1,-5.5) -- (1,-7);
	%======================
	
	\begin{scope}[shift={(0.5,-11)}]
	
	\fill[mylightgrey] (0,0) rectangle (1,1);
	\fill[mylightgrey] (0,2) rectangle (1,3);
	\fill[mydarkgrey] (0,1) rectangle (1,2);
	
	
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	
	
	\end{scope}
	
	
	\begin{scope}[shift={(5,0)}]
	
	\fill[mylightgrey] (0,1) rectangle (2,-1);
	\fill[mydarkgrey] (0,-1) rectangle (2,-3);
	\fill[mylightgrey] (0,-3) rectangle (2,-5);
	%======================
	
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	
	\begin{scope}[shift={(0,-1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(0,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	\begin{scope}[shift={(0,-4)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\foreach \y in {0,1,3,4,5}
	{\begin{scope}[shift={(1,-1*\y)}]
		\draw (0,0) rectangle (1,1);
		\draw[->,  thick] (0.5,0) -- (0.5,1);
		\draw[->, very thick] (0.35,0) -- (0.35,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
	}	
	
	\begin{scope}[shift={(1,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	
	%======================
	\draw[->,thick] (1,-5.5) -- (1,-7);
	%======================
	
	\begin{scope}[shift={(0.5,-11)}]
	
	\fill[mylightgrey] (0,0) rectangle (1,1);
	\fill[mylightgrey] (0,2) rectangle (1,3);
	\fill[mydarkgrey] (0,1) rectangle (1,2);
	
	
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	
	\end{scope}
	
	\end{scope}
	
	
	\begin{scope}[shift={(10,0)}]
	
	\fill[mylightgrey] (0,1) rectangle (2,-1);
	\fill[mydarkgrey] (0,-1) rectangle (2,-3);
	\fill[mylightgrey] (0,-3) rectangle (2,-5);
	%======================
	
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	
	\begin{scope}[shift={(0,-1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(0,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	\begin{scope}[shift={(0,-4)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\foreach \y in {0,1,3,4,5}
	{\begin{scope}[shift={(1,-1*\y)}]
		\draw (0,0) rectangle (1,1);
		\draw[->,  thick] (0.5,0) -- (0.5,1);
		\draw[->, very thick] (0.65,0) -- (0.65,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
	}	
	
	\begin{scope}[shift={(1,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	
	%======================
	\draw[->,thick] (1,-5.5) -- (1,-7);
	%======================
	
	\begin{scope}[shift={(0.5,-11)}]
	
	\fill[mylightgrey] (0,0) rectangle (1,1);
	\fill[mylightgrey] (0,2) rectangle (1,3);
	\fill[mydarkgrey] (0,1) rectangle (1,2);
	
	
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.65) -- (1,0.65);
	\node at (0.5,0.65) {$\times$};
	\end{scope}
	
	
	\end{scope}
	
	\end{scope}
	
	\end{tikzpicture}

\end{document}

==> images_tex_files/V_string_2.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}

	\begin{tikzpicture}
	
	\fill[mylightgrey] (0,1) rectangle (2,-1);
	\fill[mydarkgrey] (0,-1) rectangle (2,-3);
	\fill[mylightgrey] (0,-3) rectangle (2,-5);
	%======================
	
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	
	\begin{scope}[shift={(0,-1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(0,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	\begin{scope}[shift={(0,-4)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\foreach \y in {0,1,3,4,5}
	{\begin{scope}[shift={(1,-1*\y)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
	}	
	
	\begin{scope}[shift={(1,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	
	%======================
	\draw[->,thick] (1,-5.5) -- (1,-7);
	%======================
	
	\begin{scope}[shift={(0.5,-11)}]
	
	\fill[mylightgrey] (0,0) rectangle (1,1);
	\fill[mylightgrey] (0,2) rectangle (1,3);
	\fill[mydarkgrey] (0,1) rectangle (1,2);
	
	
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	
	
	\end{scope}
	
	
	\begin{scope}[shift={(5,0)}]
	
	\fill[mylightgrey] (0,1) rectangle (2,-1);
	\fill[mydarkgrey] (0,-1) rectangle (2,-3);
	\fill[mylightgrey] (0,-3) rectangle (2,-5);
	%======================
	
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	
	\begin{scope}[shift={(0,-1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(0,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	\begin{scope}[shift={(0,-4)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\foreach \y in {0,1,3,4,5}
	{\begin{scope}[shift={(1,-1*\y)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[<-, very thick] (0.65,0) -- (0.65,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
	}	
	
	\begin{scope}[shift={(1,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[<-,  very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	
	%======================
	\draw[->,thick] (1,-5.5) -- (1,-7);
	%======================
	
	\begin{scope}[shift={(0.5,-11)}]
	
	\fill[mylightgrey] (0,0) rectangle (1,1);
	\fill[mylightgrey] (0,2) rectangle (1,3);
	\fill[mydarkgrey] (0,1) rectangle (1,2);
	
	
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[<-,  very thick] (0.65,0) -- (0.65,1);
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	
	\end{scope}
	
	\end{scope}
	
	
	\begin{scope}[shift={(10,0)}]
	
	\fill[mylightgrey] (0,1) rectangle (2,-1);
	\fill[mydarkgrey] (0,-1) rectangle (2,-3);
	\fill[mylightgrey] (0,-3) rectangle (2,-5);
	%======================
	
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	
	\begin{scope}[shift={(0,-1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\begin{scope}[shift={(0,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\draw[->,very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-3)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	\end{scope}
	
	\begin{scope}[shift={(0,-4)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0.65,0) -- (0.65,1);
	\node at (0.65,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,-5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	\end{scope}
	
	\foreach \y in {0,1,3,4,5}
	{\begin{scope}[shift={(1,-1*\y)}]
		\draw (0,0) rectangle (1,1);
		\draw[<-,  thick] (0.5,0) -- (0.5,1);
		\draw[<-,  very thick] (0.35,0) -- (0.35,1);
		\draw[thick] (0,0.5) -- (1,0.5);
		\node at (0.5,0.5) {$\times$};
		\end{scope}
	}	
	
	\begin{scope}[shift={(1,-2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	
	%======================
	\draw[->,thick] (1,-5.5) -- (1,-7);
	%======================
	
	\begin{scope}[shift={(0.5,-11)}]
	
	\fill[mylightgrey] (0,0) rectangle (1,1);
	\fill[mylightgrey] (0,2) rectangle (1,3);
	\fill[mydarkgrey] (0,1) rectangle (1,2);
	
	
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,  very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	
	\begin{scope}[shift={(0,2)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,  very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\draw[very thick] (0,0.35) -- (1,0.35);
	\node at (0.5,0.35) {$\times$};
	\end{scope}
	
	
	\end{scope}
	
	\end{scope}
	
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/V_string_3.tex <==
\documentclass[tikz]{standalone}

\definecolor{mylightgrey}{RGB}{215,215,215}
\definecolor{mydarkgrey}{RGB}{169,169,169}

\begin{document}

	\begin{tikzpicture}
	
	%===========================up arms================
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (5,0.5) at (0.5,0.5) {$\times$};
	\end{scope}
	
	%-------------------------
	
	\begin{scope}[shift={(0,-3.5)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}	
	
	\end{scope}	
	
	%-------------------------
	
	\begin{scope}[shift={(0,-7)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->,  thick] (0.5,0) -- (0.5,1);
	\draw[->, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}	
	
	\end{scope}	
	
	%===========================down arms==============
	\begin{scope}[shift={(7.5,0)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%-------------------------
	
	\begin{scope}[shift={(0,-3.5)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-, very thick] (0.65,0) -- (0.65,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}	
	
	\end{scope}	
	
	%-------------------------
	
	\begin{scope}[shift={(0,-7)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\begin{scope}[shift={(0,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[thick] (0.5,0) -- (0.5,1);
	\draw[->,thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,  very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	\begin{scope}[shift={(1,1)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,  very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}
	
	%======================
	\draw[->,thick] (2.5,1) -- (3.5,1);
	%======================
	
	\begin{scope}[shift={(4,0.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[<-,  thick] (0.5,0) -- (0.5,1);
	\draw[<-,  very thick] (0.35,0) -- (0.35,1);
	\draw[thick] (0,0.5) -- (1,0.5);
	\node at (0.5,0.5) {$\times$};
	\end{scope}	
	
	\end{scope}	
	
	\end{scope}
	\end{tikzpicture}

\end{document}

==> images_tex_files/modified_tiles.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, line width=.35mm] (0.5, 0) -- (0.5,1);
	\draw[<->, line width=.35mm] (0,0.5) -- (1,0.5);
	\draw[<->, line width=.35mm] (1,0.35)--(0.35,0.35) -- (0.35,1);
	\draw[dotted,->,line width=.35mm] (.35,.35)--(.35,0);
	\draw[dotted,->,line width=.35mm] (.35,.35)--(0,.35);
	
	%-----------------------------------------------------------
	\begin{scope}[shift={(1.5,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->, line width=.35mm] (.35,1)--(.35,0);
	\draw[->, line width=.35mm] (.5,1)--(.5,0);
	\draw[->, line width=.35mm] (0,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm] (1,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm] (0,0.35) -- (.5,0.35);
	\draw[->, line width=.35mm] (1,0.35) -- (.5,0.35);
	\end{scope}
	
	\begin{scope}[shift={(1.5,-1.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->, line width=.35mm] (.35,1)--(.35,0);
	\draw[->, line width=.35mm] (.5,1)--(.5,0);
	\draw[->, line width=.35mm] (0,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm] (1,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm, dotted] (0,0.35) -- (.5,0.35);
	\draw[->, line width=.35mm, dotted] (1,0.35) -- (.5,0.35);
	\end{scope}
	
	%---------------------------------------------------------
	%-----------------------------------------------------------
	\begin{scope}[shift={(3,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->, line width=.35mm, dotted] (.35,1)--(.35,0);
	\draw[->, line width=.35mm] (.5,1)--(.5,0);
	\draw[->, line width=.35mm] (0,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm] (1,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm] (0,0.35) -- (.5,0.35);
	\draw[->, line width=.35mm] (1,0.35) -- (.5,0.35);
	\end{scope}
	
	%=======
	%\begin{tikzpicture}
	%
	%\draw (0,0) rectangle (1,1);
	%\draw[<->, line width=.35mm] (0.5, 0) -- (0.5,1);
	%\draw[<->, line width=.35mm] (0,0.5) -- (1,0.5);
	%\draw[<->, line width=.35mm] (1,0.35)--(0.35,0.35) -- (0.35,1);
	%\draw[dotted,->,line width=.35mm] (.35,.35)--(.35,0);
	%\draw[dotted,->,line width=.35mm] (.35,.35)--(0,.35);
	%
	%%-----------------------------------------------------------
	%\begin{scope}[shift={(1.5,0)}]
	%	\draw (0,0) rectangle (1,1);
	%	\draw[->, line width=.35mm] (.35,1)--(.35,0);
	%	\draw[->, line width=.35mm] (.5,1)--(.5,0);
	%	\draw[->, line width=.35mm] (0,0.5) -- (.5,0.5);
	%	\draw[->, line width=.35mm] (1,0.5) -- (.5,0.5);
	%	\draw[->, line width=.35mm] (0,0.35) -- (.5,0.35);
	%	\draw[->, line width=.35mm] (1,0.35) -- (.5,0.35);
	%\end{scope}
	%
	%\begin{scope}[shift={(1.5,-1.5)}]
	%	\draw (0,0) rectangle (1,1);
	%	\draw[->, line width=.35mm] (.35,1)--(.35,0);
	%	\draw[->, line width=.35mm] (.5,1)--(.5,0);
	%	\draw[->, line width=.35mm] (0,0.5) -- (.5,0.5);
	%	\draw[->, line width=.35mm] (1,0.5) -- (.5,0.5);
	%	\draw[->, line width=.35mm, dotted] (0,0.35) -- (.5,0.35);
	%	\draw[->, line width=.35mm, dotted] (1,0.35) -- (.5,0.35);
	%\end{scope}
	%
	%%---------------------------------------------------------
	%%-----------------------------------------------------------
	%\begin{scope}[shift={(3,0)}]
	%\draw (0,0) rectangle (1,1);
	%\draw[->, line width=.35mm, dotted] (.35,1)--(.35,0);
	%\draw[->, line width=.35mm] (.5,1)--(.5,0);
	%\draw[->, line width=.35mm] (0,0.5) -- (.5,0.5);
	%\draw[->, line width=.35mm] (1,0.5) -- (.5,0.5);
	%\draw[->, line width=.35mm] (0,0.35) -- (.5,0.35);
	%\draw[->, line width=.35mm] (1,0.35) -- (.5,0.35);
	%\end{scope}
	%
	%>>>>>>> f9468d3cd2b5a6c6d03bdd2020938701099054bf
	\begin{scope}[shift={(3,-1.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->, line width=.35mm, dotted] (.35,1)--(.35,0);
	\draw[->, line width=.35mm] (.5,1)--(.5,0);
	\draw[->, line width=.35mm] (0,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm] (1,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm, dotted] (0,0.35) -- (.5,0.35);
	\draw[->, line width=.35mm, dotted] (1,0.35) -- (.5,0.35);
	\end{scope}
	
	%---------------------------------------------------------
	%---------------------------------------------------------
	
	\begin{scope}[shift={(4.5,0)}]
	\draw (0,0) rectangle (1,1);
	\draw[->, line width=.35mm] (.35,1)--(.35,0);
	\draw[->, line width=.35mm] (.5,1)--(.5,0);
	\draw[->, line width=.35mm] (0,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm] (1,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm, dotted] (0,0.65) -- (.5,0.65);
	\draw[->, line width=.35mm, dotted] (1,0.65) -- (.5,0.65);
	\end{scope}
	
	\begin{scope}[shift={(4.5,-1.5)}]
	\draw (0,0) rectangle (1,1);
	\draw[->, line width=.35mm, dotted] (.35,1)--(.35,0);
	\draw[->, line width=.35mm] (.5,1)--(.5,0);
	\draw[->, line width=.35mm] (0,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm] (1,0.5) -- (.5,0.5);
	\draw[->, line width=.35mm, dotted] (0,0.65) -- (.5,0.65);
	\draw[->, line width=.35mm, dotted] (1,0.65) -- (.5,0.65);
	\end{scope}
	
	
	
	\node at (3,-3.2){}; %needed to push the figure up and align with the other subfigure
	
	\end{tikzpicture}

\end{document}

==> images_tex_files/parity_pattern.tex <==
\documentclass[tikz]{standalone}

\definecolor{mygreen}{RGB}{0,180,0}

\begin{document}
	
	\begin{tikzpicture}
	
	
	\foreach \x in {0,2,4}
	\foreach \y in {0,2,4}
	{\fill[red] (\x,\y)--(\x+0.5,\y+0.5)--(\x,\y+1)--cycle;
		\fill[red] (\x+1,\y)--(\x+0.5,\y+0.5)--(\x+1,\y+1)--cycle;
		\fill[blue] (\x+0,\y+0)--(\x+0.5,\y+0.5)--(\x+1,\y+0)--cycle;
		\fill[blue] (\x+0,\y+1)--(\x+0.5,\y+0.5)--(\x+1,\y+1)--cycle;
		
		\fill[red] (\x+1,\y+0)--(\x+1.5,\y+0.5)--(\x+1,\y+1)--cycle;
		\fill[red] (\x+2,\y+0)--(\x+1.5,\y+0.5)--(\x+2,\y+1)--cycle;
		\fill[yellow] (\x+1,\y+0)--(\x+1.5,\y+0.5)--(\x+2,\y+0)--cycle;
		\fill[yellow] (\x+1,\y+1)--(\x+1.5,\y+0.5)--(\x+2,\y+1)--cycle;
		
		\fill[mygreen] (\x+0,\y+1)--(\x+0.5,\y+1.5)--(\x+0,\y+2)--cycle;
		\fill[mygreen] (\x+1,\y+1)--(\x+0.5,\y+1.5)--(\x+1,\y+2)--cycle;
		\fill[blue] (\x+0,\y+1)--(\x+0.5,\y+1.5)--(\x+1,\y+1)--cycle;
		\fill[blue] (\x+0,\y+2)--(\x+0.5,\y+1.5)--(\x+1,\y+2)--cycle;
		
		\fill[mygreen] (\x+1,\y+1)--(\x+1.5,\y+1.5)--(\x+1,\y+2)--cycle;
		\fill[mygreen] (\x+2,\y+1)--(\x+1.5,\y+1.5)--(\x+2,\y+2)--cycle;
		\fill[yellow] (\x+1,\y+1)--(\x+1.5,\y+1.5)--(\x+2,\y+1)--cycle;
		\fill[yellow] (\x+1,\y+2)--(\x+1.5,\y+1.5)--(\x+2,\y+2)--cycle;}
	
	
	
	% --the grid---
	
	\draw[thick] (0,0) rectangle (6,6);
	\foreach \x in {2,4}
	{\draw[thick] (\x,0)--(\x,6);
		\draw[thick] (0,\x)--(6,\x);}
	
	
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/parity_renormalization.tex <==
\documentclass[tikz]{standalone}

\definecolor{mygreen}{RGB}{0,180,0}

\begin{document}
	
	\begin{tikzpicture}
	
	%--first---
	\draw (1,0) rectangle (2,1);
	\draw (1,1) rectangle (2,2);
	\draw (0,1) rectangle (1,2);
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\draw[->,thick] (2.5,1)--(3.5,1);
	
	\begin{scope}[shift={(4,0.5)}]
	\fill[red] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[red] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[blue] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[blue] (0,1)--(0.5,0.5)--(1,1)--cycle;
	\end{scope}
	
	%--second---
	
	
	\begin{scope}[shift={(0,3)}]
	\draw (1,0) rectangle (2,1);
	\draw (1,1) rectangle (2,2);
	\draw (0,1) rectangle (1,2);
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	
	\draw[->,thick] (2.5,1)--(3.5,1);
	
	\begin{scope}[shift={(4,0.5)}]
	\fill[mygreen] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[mygreen] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[blue] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[blue] (0,1)--(0.5,0.5)--(1,1)--cycle;
	\end{scope}
	
	\end{scope}
	
	%--third--
	
	\begin{scope}[shift={(8,0)}]
	
	\draw (1,0) rectangle (2,1);
	\draw (1,1) rectangle (2,2);
	\draw (0,1) rectangle (1,2);
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	
	\draw[->,thick] (2.5,1)--(3.5,1);
	
	\begin{scope}[shift={(4,0.5)}]
	\fill[red] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[red] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[yellow] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[yellow] (0,1)--(0.5,0.5)--(1,1)--cycle;
	\end{scope}
	
	\end{scope}
	
	%---forth---
	
	\begin{scope}[shift={(8,3)}]
	
	\draw (1,0) rectangle (2,1);
	\draw (1,1) rectangle (2,2);
	\draw (0,1) rectangle (1,2);
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.65)--(0.65,0.65) -- (0.65,0);
	
	\draw[->,thick] (2.5,1)--(3.5,1);
	
	\begin{scope}[shift={(4,0.5)}]
	\fill[mygreen] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[mygreen] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[yellow] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[yellow] (0,1)--(0.5,0.5)--(1,1)--cycle;
	\end{scope}
	
	\end{scope}
	
	
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/parity_structures.tex <==
\documentclass[tikz]{standalone}

\definecolor{mygreen}{RGB}{0,180,0}

\begin{document}
	
	\begin{tikzpicture}
	
	\fill[red] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[red] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[blue] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[blue] (0,1)--(0.5,0.5)--(1,1)--cycle;
	
	\fill[red] (1,0)--(1.5,0.5)--(1,1)--cycle;
	\fill[red] (2,0)--(1.5,0.5)--(2,1)--cycle;
	\fill[yellow] (1,0)--(1.5,0.5)--(2,0)--cycle;
	\fill[yellow] (1,1)--(1.5,0.5)--(2,1)--cycle;
	
	\fill[mygreen] (0,1)--(0.5,1.5)--(0,2)--cycle;
	\fill[mygreen] (1,1)--(0.5,1.5)--(1,2)--cycle;
	\fill[blue] (0,1)--(0.5,1.5)--(1,1)--cycle;
	\fill[blue] (0,2)--(0.5,1.5)--(1,2)--cycle;
	
	\fill[mygreen] (1,1)--(1.5,1.5)--(1,2)--cycle;
	\fill[mygreen] (2,1)--(1.5,1.5)--(2,2)--cycle;
	\fill[yellow] (1,1)--(1.5,1.5)--(2,1)--cycle;
	\fill[yellow] (1,2)--(1.5,1.5)--(2,2)--cycle;
	
	
	\draw (0,0) rectangle (2,2);
	\draw (1,0)--(1,2);
	\draw (0,1)--(2,1);
	
	
	%---second pattern----
	
	\begin{scope}[shift={(4,0)}]
	\fill[red] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[red] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[blue] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[blue] (0,1)--(0.5,0.5)--(1,1)--cycle;
	
	\fill[mygreen] (0,1)--(0.5,1.5)--(0,2)--cycle;
	\fill[mygreen] (1,1)--(0.5,1.5)--(1,2)--cycle;
	\fill[blue] (0,1)--(0.5,1.5)--(1,1)--cycle;
	\fill[blue] (0,2)--(0.5,1.5)--(1,2)--cycle;
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
	\fill[red] (1,0)--(1.5,0.5)--(1,1)--cycle;
	\fill[red] (2,0)--(1.5,0.5)--(2,1)--cycle;
	\fill[yellow] (1,0)--(1.5,0.5)--(2,0)--cycle;
	\fill[yellow] (1,1)--(1.5,0.5)--(2,1)--cycle;
	
	\fill[mygreen] (1,1)--(1.5,1.5)--(1,2)--cycle;
	\fill[mygreen] (2,1)--(1.5,1.5)--(2,2)--cycle;
	\fill[yellow] (1,1)--(1.5,1.5)--(2,1)--cycle;
	\fill[yellow] (1,2)--(1.5,1.5)--(2,2)--cycle;
	\end{scope}
	
	\begin{scope}[shift={(3,0)}]
	\draw (0,0) rectangle (2,2);
	\draw (1,0)--(1,2);
	\draw (0,1)--(2,1);
	\end{scope}
	
	%---third pattern-----
	
	\begin{scope}[shift={(0,-4)}]
	\fill[mygreen] (0,1)--(0.5,1.5)--(0,2)--cycle;
	\fill[mygreen] (1,1)--(0.5,1.5)--(1,2)--cycle;
	\fill[blue] (0,1)--(0.5,1.5)--(1,1)--cycle;
	\fill[blue] (0,2)--(0.5,1.5)--(1,2)--cycle;
	
	\fill[mygreen] (1,1)--(1.5,1.5)--(1,2)--cycle;
	\fill[mygreen] (2,1)--(1.5,1.5)--(2,2)--cycle;
	\fill[yellow] (1,1)--(1.5,1.5)--(2,1)--cycle;
	\fill[yellow] (1,2)--(1.5,1.5)--(2,2)--cycle;
	\end{scope}
	
	\begin{scope}[shift={(0,-2)}]
	\fill[red] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[red] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[blue] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[blue] (0,1)--(0.5,0.5)--(1,1)--cycle;
	
	\fill[red] (1,0)--(1.5,0.5)--(1,1)--cycle;
	\fill[red] (2,0)--(1.5,0.5)--(2,1)--cycle;
	\fill[yellow] (1,0)--(1.5,0.5)--(2,0)--cycle;
	\fill[yellow] (1,1)--(1.5,0.5)--(2,1)--cycle;
	\end{scope}
	
	\begin{scope}[shift={(0,-3)}]
	\draw (0,0) rectangle (2,2);
	\draw (1,0)--(1,2);
	\draw (0,1)--(2,1);
	\end{scope}
	
	%---forth pattern---
	
	\begin{scope}[shift={(4,-2)}]
	\fill[red] (0,0)--(0.5,0.5)--(0,1)--cycle;
	\fill[red] (1,0)--(0.5,0.5)--(1,1)--cycle;
	\fill[blue] (0,0)--(0.5,0.5)--(1,0)--cycle;
	\fill[blue] (0,1)--(0.5,0.5)--(1,1)--cycle;
	\end{scope}
	
	\begin{scope}[shift={(2,-2)}]
	\fill[red] (1,0)--(1.5,0.5)--(1,1)--cycle;
	\fill[red] (2,0)--(1.5,0.5)--(2,1)--cycle;
	\fill[yellow] (1,0)--(1.5,0.5)--(2,0)--cycle;
	\fill[yellow] (1,1)--(1.5,0.5)--(2,1)--cycle;
	\end{scope}
	
	\begin{scope}[shift={(4,-4)}]
	\fill[mygreen] (0,1)--(0.5,1.5)--(0,2)--cycle;
	\fill[mygreen] (1,1)--(0.5,1.5)--(1,2)--cycle;
	\fill[blue] (0,1)--(0.5,1.5)--(1,1)--cycle;
	\fill[blue] (0,2)--(0.5,1.5)--(1,2)--cycle;
	\end{scope}
	
	\begin{scope}[shift={(2,-4)}]
	\fill[mygreen] (1,1)--(1.5,1.5)--(1,2)--cycle;
	\fill[mygreen] (2,1)--(1.5,1.5)--(2,2)--cycle;
	\fill[yellow] (1,1)--(1.5,1.5)--(2,1)--cycle;
	\fill[yellow] (1,2)--(1.5,1.5)--(2,2)--cycle;
	\end{scope}
	
	\begin{scope}[shift={(3,-3)}]
	\draw (0,0) rectangle (2,2);
	\draw (1,0)--(1,2);
	\draw (0,1)--(2,1);
	\end{scope}
	
	\end{tikzpicture}

\end{document}

==> images_tex_files/single_tile.tex <==
\documentclass[tikz]{standalone}

\begin{document}

	\begin{tikzpicture}
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (1,0.35)--(0.35,0.35) -- (0.35,1);
	
	\draw (1,1) rectangle (2,2);
	\draw[<->, thick] (1,1.5) -- (2,1.5);
	\draw[<->, thick] (1.5,1) -- (1.5,2);
	
	\draw (0,1) rectangle (1,2);
	\draw[->, thick] (1,1.5) -- (0,1.5);
	
	\draw (1,0) rectangle (2,1);
	\draw[->, thick] (1.5,1) -- (1.5,0);
	
	\end{tikzpicture}
	
\end{document}

==> images_tex_files/square_pattern.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	
	\begin{tikzpicture}
	
	%\fill[gray!10!white] (-1,-1) rectangle (17,17);
	%small squares
	\foreach \x in {0,...,15}{
		\foreach \y in {0,...,15}{
			\draw[thick] (\x+.2,\y+.2) rectangle (\x+.8,\y+.8);
		}
	}
	%intermediate squares
	\foreach \a in {0,...,3}{
		\foreach \b in {0,...,3}{
			\draw[line width=.85mm,blue] (1+4*\a,1+4*\b) rectangle (1+4*\a+2,1+4*\b+2);
		}
	}
	
	%big square
	\draw[line width=.85mm,red] (4,4) rectangle (12,12);
	
	\end{tikzpicture}
	
\end{document}


==> images_tex_files/two_structures.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	
	\begin{tikzpicture}
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0.35,0)--(0.35,0.65) -- (1,0.65);
	
	\draw (0,1) rectangle (1,2);
	\draw[->, thick] (0,1.5) -- (1,1.5);
	
	\draw (1,0) rectangle (2,1);
	\draw[->, thick] (1.5,0) -- (1.5,1);
	
	\draw (1,1) rectangle (2,2);
	\draw[->, thick] (1.5,1) -- (1.5,2);
	
	\begin{scope}[shift={(6,0)}]
	
	\draw (0,0) rectangle (1,1);
	\draw[<->, thick] (0.5, 0) -- (0.5,1);
	\draw[<->, thick] (0,0.5) -- (1,0.5);
	\draw[<->, very thick] (0,0.35)--(0.65,0.35) -- (0.65,1);
	
	\draw (0,1) rectangle (1,2);
	\draw[->, thick] (0,1.5) -- (1,1.5);
	
	\draw (1,0) rectangle (2,1);
	\draw[->, thick] (1.5,0) -- (1.5,1);
	
	\draw (1,1) rectangle (2,2);
	\draw[->, thick] (1,1.5) -- (2,1.5);
	
	\end{scope}
	
	\node[draw,circle] at (-1,1) {1};
	\node[draw,circle] at (5,1) {2};
	
	\end{tikzpicture}
	
\end{document}
